QArray+: A physics-informed GPU-accelerated simulator for quantum dot arrays

Semiconductor quantum-dot arrays are a compelling platform for scalable quantum technologies, yet their practical operation is hindered by the complexity of tuning large-scale devices. Existing automation tools rely on simplified physical models---such as constant-capacitance approximations and equilibrium Hubbard models---which assume instantaneous relaxation to a steady state. These frameworks fail in experimentally critical regimes where measurement rates exceed tunneling dynamics, necessitating more sophisticated non-equilibrium control strategies. To bridge this gap, we introduce QArray+, an extension of the QArray framework that incorporates gate-dependent tunnel coupling and a quantum open-system description of dissipative processes. This approach enables the unified simulation of coherent interdot charge-state hybridization and the non-equilibrium latching dynamics essential for training robust machine-learning models for automated device operation. Implemented in JAX with GPU acceleration, QArray+ scales across GPUs and multi-node systems. For example, a charge stability diagram for a 100X100 grid of gate voltages over 64 dots can be computed in $\sim0.17\,\mathrm{s}$ on multiple GPUs. Since interdot interactions are short-ranged and the corresponding tuning corrections are local, simulations at these scales capture the physics relevant to even larger devices. These capabilities support high-throughput dataset generation for automated device tuning.

==> tikz/algorithm_tikz.tex <==
\begin{tikzpicture}[
  transform shape,
  font=\small,
  arr/.style={-Latex, thick},
  box/.style={draw, rounded corners, align=left, inner sep=4pt, text width=4.4cm},
  head/.style={draw, rounded corners, align=left, inner sep=4pt, text width=6.0cm},
  band/.style={draw, rounded corners, align=center, inner sep=3pt},
  node distance=2mm and 10mm %
]

\node[box] (inp) {
  \textbf{Inputs}\\
  $\vec V_g$, device params\\
  $C_{dd}, C_{dg}$ (+ cross-caps)
};

\node[box, below=of inp] (core) {
  \textbf{Electrostatic core (QArray)}\\
  $\vec Q=|e|\vec n - C_{dg}\vec V_g$\\
  $U(\vec n)=\tfrac12 \vec Q^\top C_{dd}^{-1}\vec Q$\\
  (gate-dependent optional)
};

\draw[arr] (inp) -- (core);

\node[head, right=14mm of core] (steady) {
  \textbf{(1) Integer ground state (steady-state)}\\
  continuous $n_{\mathrm{cont}}$ via convex QP; enumerate nearest;\\
  evaluate $F(\vec n)$; JIT + VMAP batch
};

\node[head, below=of steady] (latch) {
  \textbf{(2) Stochastic latching}\\
  Markov jumps per pixel; finite $\Gamma$, $T$, PSB
};

\node[head, below=of latch] (tunnel) {
  \textbf{(3) Tunnel-coupled ground state}\\
  $\hat H=\hat H_F(\vec V_g)+\hat H_t(\vec V_g)$; eigensolve
};

\node[head, below=of tunnel] (lind) {
  \textbf{(4) Lindblad open system}\\
  $\dot\rho=-i[\hat H,\rho]+\sum_e\mathcal{D}[\hat L_e]\rho$; RK/MCWF
};

\coordinate (split) at ($(core.east)+(6mm,0)$);
\draw[arr] (core.east) -- (split);
\draw[arr] (split) |- (steady.west);
\draw[arr] (split) |- (latch.west);
\draw[arr] (split) |- (tunnel.west);
\draw[arr] (split) |- (lind.west);

\node[box, right=12mm of latch, text width=4.1cm] (out) {
  \textbf{Outputs}\\
  $n$ (GS / latched / hybridized / Lindblad)
};

\node[box, below=2mm of out, text width=4.1cm] (sensor) {
  \textbf{Charge sensor}\\
  Capacitive coupling; noise ($1/f$); CSD map
};

\draw[arr] (steady.east) -- (out.west);
\draw[arr] (latch.east) -- (out.west);
\draw[arr] (tunnel.east) -- (out.west);
\draw[arr] (lind.east) -- (out.west);
\draw[arr] (out) -- (sensor);

\node[fit=(inp)(core)(steady)(latch)(tunnel)(lind)(out)(sensor),
      draw=none, inner sep=0pt] (full) {};

\path let
  \p1 = (full.east),
  \p2 = (full.west),
  \n1 = {\x1-\x2-2mm}
in
  node[band, above=2mm of full.north, text width=\n1] (gvdep) {%
    \textbf{Gate-voltage dependence:}\;
    $C_{dd}(\vec V_g),\, C_{dg}(\vec V_g),\, \Gamma(\vec V_g),\, t_{ij}(\vec V_g)$
  }
  node[band, below=2mm of full.south, text width=\n1] (impl) {%
    \textbf{Implementation:} JAX + JIT $\rightarrow$ CPU / GPU / multi-GPU / multi-node
  };

\end{tikzpicture}


==> tikz/capacitance_model_tikz.tex <==
\begin{tikzpicture}[thick]

\node[dot] (N1) at (0,0) {$n_1$};
\node[dot] (N2) at (2.2,0) {$n_2$};

\node[resistor] (RL) at (-1.3,0) {};
\node[resistor] (Rm) at ($(N1)!0.5!(N2)$) {};
\draw[line width=1pt] (Rm.north) -- (Rm.south);
\node[resistor] (RR) at (3.5,0) {};

\draw (RL) -- (N1);
\draw (N1) -- (Rm);
\draw (Rm) -- (N2);
\draw (N2) -- (RR);

\draw (RL.west) -- ++(-0.3,0) coordinate (S_conn);
\draw[thick] (S_conn) to[out=90, in=0] ++(-0.7,1.1);
\draw[thick] (S_conn) to[out=-90,in=0] ++(-0.7,-1.1);
\node at ($(S_conn)+(-0.65,0)$) {\large lead};

\draw (RR.east) -- ++(0.3,0) coordinate (D_conn);
\draw[thick] (D_conn) to[out=90, in=180] ++(0.7,1.1);
\draw[thick] (D_conn) to[out=-90,in=180] ++(0.7,-1.1);
\node at ($(D_conn)+(0.65,0)$) {\large lead};

\node[below=0.22cm of RL] {$\Gamma_{\text{lead},1}$};
\node[below=0.22cm of Rm] {$$\begin{tabular}{c}
$C_{\mathrm{dd,12}}$ \\
$t_{12},\,\Gamma_{\text{interdot},12}$ \\
\end{tabular}$$};
\node[below=0.22cm of RR] {$\Gamma_{\text{lead},2}$};

\coordinate (Cg1_start) at ($(N1.north)+(0,0.45)$);
\draw (N1.north) -- (Cg1_start);
\draw[thick] ($(Cg1_start) + (-0.28,0)$) -- ($(Cg1_start) + (0.28,0)$);
\draw[thick] ($(Cg1_start) + (-0.28,0.22)$) -- ($(Cg1_start) + (0.28,0.22)$);
\draw ($(Cg1_start)+(0,0.22)$) -- ++(0,0.55) node[above] {$V_{\mathrm{g1}}$};
\node[right] at ($(Cg1_start)+(0.33,0.11)$) {$C_{\mathrm{dg,11}}$};

\coordinate (Cg2_start) at ($(N2.north)+(0,0.45)$);
\draw (N2.north) -- (Cg2_start);
\draw[thick] ($(Cg2_start) + (-0.28,0)$) -- ($(Cg2_start) + (0.28,0)$);
\draw[thick] ($(Cg2_start) + (-0.28,0.22)$) -- ($(Cg2_start) + (0.28,0.22)$);
\draw ($(Cg2_start)+(0,0.22)$) -- ++(0,0.55) node[above] {$V_{\mathrm{g2}}$};
\node[right] at ($(Cg2_start)+(0.33,0.11)$) {$C_{\mathrm{dg,22}}$};

\begin{scope}[shift={(0,-2.0)}]

    \node[resistor, scale=0.7] (LR) at (-2.5,0) {};
    \draw (LR.west)--++(-0.12,0);
    \draw (LR.east)--++(0.12,0);
    \node[right=0.25cm of LR] {\scriptsize tunnel};

    \node at (0,0) (LC) {};
    \draw ($(LC)+(-0.22,0)$) -- ($(LC)+(-0.08,0)$);
    \draw ($(LC)+(0.22,0)$) -- ($(LC)+(0.08,0)$);
    \draw ($(LC)+(-0.08,-0.18)$)--($(LC)+(-0.08,0.18)$);
    \draw ($(LC)+( 0.08,-0.18)$)--($(LC)+( 0.08,0.18)$);
    \node[right=0.25cm of LC] {\scriptsize capacitive};

    \node[resistor, scale=0.7] (LB) at (2.5,0) {};
    \draw (LB.north)--(LB.south);
    \draw (LB.west)--++(-0.12,0);
    \draw (LB.east)--++(0.12,0);
    \node[right=0.25cm of LB] {\scriptsize tunnel and capacitive};
\end{scope}

\end{tikzpicture}

